Learning Social Navigation from Internet Videos in the Policy State Space

Training robust social-navigation policies requires simulators with diverse scene layouts, terrain, and human motion, but constructing such environments and specifying pedestrian behavior is costly. We propose an efficient pipeline that converts ordinary monocular walking videos directly into closed-loop social-navigation training environments in the policy's state space. Our key observation is that local social navigation primarily depends on two types of information: where the robot can traverse and how nearby pedestrians move. We therefore represent the static scene as a metric traversability map, which can be rigidly transformed under counterfactual robot motion, while directly replaying the pedestrian trajectories recovered from the video over time. This abstraction allows us to define the forward dynamics directly in the policy's state space and efficiently simulate counterfactual robot states without reconstructing or rendering photorealistic observations. The resulting policy achieves 81.2% success in the independent Arena benchmark, compared with 75.0% for the strongest baseline, and succeeds in 19/20 real-robot trials without policy fine-tuning. Project page: https://jiaming.im/VideoSocNav

==> figures/teaser.tex <==
% Fig. 1: matching styles for two horizontal routes, at single-column size.
% Prose labels are 8.5 pt in both routes. Do not scale this picture down.
\begin{tikzpicture}[
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  text=black!88,
  panel/.style={inner sep=0pt, outer sep=0pt, draw=black!25, line width=0.4pt},
  card/.style={draw=black!25, fill=white, rounded corners=2.5pt,
    inner sep=3pt, outer sep=0pt, align=center, line width=0.5pt},
  heading/.style={font=\sffamily\mdseries\fontsize{8.5}{10}\selectfont,
    align=center, inner sep=0pt},
  rowtitle/.style={font=\sffamily\mdseries\fontsize{9.5}{11}\selectfont,
    anchor=west, inner sep=0pt},
  note/.style={align=center, inner sep=0pt},
  icons/.style={font=\sffamily\fontsize{12}{13}\selectfont},
  arr/.style={-{Latex[length=1.6mm,width=1.3mm]}, line width=0.8pt, draw=black!65},
]
\definecolor{teabg}{HTML}{F1F6F7}
\definecolor{teaped}{HTML}{1F4FD8}
\definecolor{teacam}{HTML}{E0129B}
\definecolor{teatrav}{HTML}{20B520}
\definecolor{teablock}{HTML}{D92B23}
% Source: 0.15--2.20 cm; world: 2.85--5.00 cm; observation: 5.65--8.40 cm.
\path[use as bounding box] (0,0.08) rectangle (8.55,-7.58);

% ---------------- Render.
\fill[black!3, rounded corners=3pt] (0,0.06) rectangle (8.55,-2.26);
\node[rowtitle] at (0.15,-0.20) {Simulation in pixel space};

\node[card, minimum width=2.05cm, minimum height=1.27cm] (src) at (1.175,-1.13) {};
\node[icons] at (1.175,-0.82) {\faBrain\hspace{4pt}\faPencilRuler\hspace{4pt}\faVideo};
\node[note] at (1.175,-1.38) {LLM / designer\\or video};
\node[heading] at (1.175,-2.01) {Assets / layout};

\node[card, minimum width=2.15cm, minimum height=1.27cm] (syn) at (3.925,-1.13) {};
\node[heading] at (3.925,-0.73) {3D scene};
\node[icons] at (3.925,-1.13) {\faCubes\quad\faWalking\,\faWalking};
\node[note] at (3.925,-1.51) {Scripted people};
\node[note] at (3.925,-2.01) {Human model};

% Actual rendered RGB from UrbanVerse's public dynamic-agent demo, t = 6 s.
% Source: https://urbanverseproject.github.io/static/new_assets/dynamic_CapeTown_vertical.mp4
% Original frame: 1920 x 1450 px. Trim only the demo title and auxiliary views;
% the scene, pedestrians, sky and colours are unchanged. This is an illustration
% of the render route, not an observation from our Arena evaluation.
\node[panel] (pixels) at (7.025,-1.13)
  {\includegraphics[trim=0 370bp 0 115bp,clip,height=1.27cm]{figures/teaser_render_urbanverse.jpg}};
\node[heading] at (7.025,-2.01) {Policy on pixels};
\draw[arr] (src.east) -- (syn.west);
\draw[arr] (syn.east) -- (pixels.west);

% ---------------- Replay, with the same typography and arrow style.
\fill[teabg, rounded corners=3pt] (0,-2.44) rectangle (8.55,-6.75);
\node[rowtitle] at (0.15,-2.70) {Simulation in state space};


\node[heading] at (1.175,-3.80) {Walking video};
\node[panel, anchor=north west] at (0.25,-4.08)
  {\includegraphics[width=2.05cm]{figures/teaser_frame_120.jpg}};
\node[panel, anchor=north west] at (0.20,-4.16)
  {\includegraphics[width=2.05cm]{figures/teaser_frame_40.jpg}};
\node[panel, anchor=north west] (vid) at (0.15,-4.24)
  {\includegraphics[width=2.05cm]{figures/teaser_frame_80.jpg}};
\node[note] at (1.175,-6.05) {Diverse real\\terrain\\+ real motion};

% Both layers are regenerated from frame 80 in the SAME camera-aligned frame,
% with the SAME 12.8 x 7.2 m crop. Forward is up, and camera-left stays on the left.
% This 16:9 window makes the layers as shallow as video frames, without distortion.
% Unlike the old band plots, neither panel is rotated sideways for the layout.
% Reproduce with figures/make_teaser_layers.py using the Chicago ep0066 data.
\node[heading] at (3.925,-3.08) {Static map};
\node[panel, anchor=north west] (st) at (2.85,-3.26)
  {\includegraphics[width=2.15cm]{figures/teaser_static_camera_80.pdf}};
\node[note] at (3.925,-4.65) {Rigid warp};
\node[heading] at (3.925,-4.98) {Recorded people};
\node[panel, anchor=north west] (dy) at (2.85,-5.16)
  {\includegraphics[width=2.15cm]{figures/teaser_dynamic_camera_80.pdf}};
\node[note] at (3.925,-6.55) {Replay at time $t$};

% The existing counterfactual observation keeps the robot's own forward axis up.
\node[heading] at (7.025,-3.20) {Robot-frame state};
\node[panel, anchor=north west] (state) at (5.65,-3.44)
  {\includegraphics[width=2.75cm]{figures/teaser_replay_80.png}};

\coordinate (fork) at (2.48,0);
\draw[black!65, line width=0.8pt] (vid.east) -- (fork |- vid.east);
\draw[arr] (fork |- vid.east) |- (st.west);
\draw[arr] (fork |- vid.east) |- (dy.west);
\draw[arr] (st.east) -- (st.east -| state.west);
\draw[arr] (dy.east) -- (dy.east -| state.west);

% Two-line key, outside both pipeline backgrounds.
\node[note, anchor=west] at (0.15,-7.02) {%
  {\color{teatrav}\rule[0.3ex]{0.22cm}{2.5pt}} traversable\quad
  {\color{teablock}\rule[0.3ex]{0.22cm}{2.5pt}} non-traversable\quad
  {\color{black!22}\rule[0.3ex]{0.22cm}{2.5pt}} unobserved};
\node[note, anchor=west] at (0.15,-7.43) {%
  {\color{teaped}\rule[0.3ex]{0.22cm}{1.5pt}} people\quad
  {\color{teacam}\rule[0.3ex]{0.22cm}{1.5pt}} camera path\quad
  {\color{black}\rule[0.3ex]{0.22cm}{1.5pt}} robot\quad
  {\color{teacam}$\bigstar$} goal};
\end{tikzpicture}

